A Simple Proof for the Existence of "Good" Pairs of Nested Lattices

This paper provides a simplified proof for the existence of nested lattice codebooks allowing to achieve the capacity of the additive white Gaussian noise channel, as well as the optimal rate-distortion trade-off for a Gaussian source. The proof is self-contained and relies only on basic probabilistic and geometrical arguments. An ensemble of nested lattices that is different, and more elementary, than the one used in previous proofs is introduced. This ensemble is based on lifting different subcodes of a linear code to the Euclidean space using Construction A. In addition to being simpler, our analysis is less sensitive to the assumption that the additive noise is Gaussian. In particular, for additive ergodic noise channels it is shown that the achievable rates of the nested lattice coding scheme depend on the noise distribution only via its power. Similarly, the nested lattice source coding scheme attains the same rate-distortion trade-off for all ergodic sources with the same second moment.

==> cube.tex <==
\psframe[linecolor=gray,fillstyle=solid,fillcolor=gray](-5,-5)(5,5)
\pscircle[linecolor=black,fillstyle=solid,fillcolor=orange](0,0){2}



==> hline.tex <==
\psline[linewidth=0.3pt,linecolor=black](50,0)(-40,0)
\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](50,0){1}
\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](40,0){1}
\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](30,0){1}
\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](20,0){1}
\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](10,0){1}
\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](0,0){1}
\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](-40,0){1}
\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](-30,0){1}
\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](-20,0){1}
\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](-10,0){1}



==> lattice2_3mod11.tex <==
\psframe[linecolor=gray,linewidth=0.5pt](0,0)(44,44)

\rput(0,0){\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](0,0){1}
\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}

\rput(8,12){\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](0,0){1}
\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}

\rput(16,24){\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](0,0){1}
\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}

\rput(24,36){\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](0,0){1}
\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}

\rput(32,4){\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](0,0){1}
\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}

\rput(40,16){\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](0,0){1}
\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}

\rput(4,28){\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](0,0){1}
\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}

\rput(12,40){\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](0,0){1}
\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}

\rput(20,8){\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](0,0){1}
\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}

\rput(28,20){\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](0,0){1}
\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}

\rput(36,32){\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](0,0){1}
\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}



==> vline.tex <==
\psline[linewidth=0.3pt,linecolor=black](0,-40)(0,50)

